Visual Cipher Bench: Benchmarking LLM Agents on Long-Horizon Visual Reasoning

While language-model agents excel at long-horizon coding and terminal tasks, this success relies on two conditions: explicit text specifications and immediate execution feedback. However, neither condition holds in real-world problems where critical information exists only in images, leaving it unclear whether long-horizon capability transfers from text to visual reasoning. In such visual settings, because rules and clues resist text transcription and lack test-case feedback, agents must repeatedly inspect images, simulate spatial transformations, and autonomously cross-check clues. Despite this challenge, existing evaluations fail to capture such capability: visual reasoning benchmarks largely reduce tasks to single-turn, short-chain question answering, whereas agent benchmarks focus on text-based environments or interactive states that permit trial-and-error. To bridge this gap, we introduce Visual Cipher Bench, a collection of 40 original visual puzzles across four categories: spatial manipulation and simulation, logical constraints and planning, rule induction, and knowledge-based decoding. Each puzzle provides only one to three black-and-white line drawings and a minimal submission instruction, requiring agents to discover the underlying solving mechanism entirely from the images. Across 29 reasoning-effort configurations of eight frontier models, even the strongest model, GPT-6 Astra (max), achieves only 26.7% accuracy, while five of the eight models score below 1%. Yet on a ten-task subset, providing a single non-spoiler mechanism hint boosts accuracy from 12.2% to 51.1%. This sharp contrast shows that the primary bottleneck of current agents lies not in executing multi-step plans, but in autonomously discovering rules from visual evidence. Visual Cipher Bench thus provides a rigorous benchmark for measuring long-horizon visual reasoning in agents.

==> Figures/case-closed-stock.tex <==
\begingroup%
\definecolor{csAccent}{HTML}{B8722E}%
\definecolor{csFill}{HTML}{FBF2EA}%
\definecolor{csLine}{HTML}{5F6368}%
\tikzset{%
  cs/arr/.style={-{Stealth[length=3.6pt,width=3.2pt]}, line width=0.55pt, draw=csLine},%
  cs/seal/.style={draw=black, line width=0.6pt, rounded corners=1.6pt, minimum width=0.68cm,%
    minimum height=0.48cm, inner sep=0pt, font=\sffamily\footnotesize},%
  cs/word/.style={font=\sffamily\scriptsize, text=black!78, inner sep=1pt},%
  cs/hword/.style={font=\sffamily\scriptsize\bfseries, text=csAccent, inner sep=1pt},%
  cs/elabel/.style={font=\sffamily\scriptsize, text=black!72, inner sep=1.5pt},%
  cs/sat/.style={align=center, inner sep=1.5pt, font=\sffamily\scriptsize, text=black!78},%
  cs/title/.style={font=\sffamily\bfseries\footnotesize, anchor=west, inner sep=0pt},%
  cs/ring/.style={circle, draw=black, line width=0.55pt, minimum size=0.46cm, inner sep=0pt,%
    font=\sffamily\scriptsize},%
  cs/hring/.style={cs/ring, draw=csAccent, fill=csFill, line width=0.85pt},%
}%
\providecommand{\csicon}[1]{\includegraphics[height=0.6cm]{Figures/case/#1.png}}%
\begin{tikzpicture}[x=1cm, y=1cm]
  \foreach \x/\w in {0/4.5, 4.7/5.2, 10.1/6.3}
    \draw[black!20, line width=0.5pt, rounded corners=3pt] (\x,-0.2) rectangle ++(\w,4.6);

  \node[cs/title] at (0.2,4.08) {(a) Local clues are ambiguous};
  \node[cs/seal] (a1) at (0.75,3.25) {03};
  \node[inner sep=0pt] (ah) at (1.85,3.25) {\csicon{horn}};
  \draw[cs/arr] (a1) -- (ah);
  \node[cs/word, text=black!55, anchor=west] at (2.45,3.25) {page I};
  \node[cs/seal] (a2) at (0.75,2.3) {03};
  \node[inner sep=0pt] (ab) at (1.85,2.3) {\csicon{box}};
  \draw[cs/arr] (a2) -- (ab);
  \node[cs/word, text=black!55, anchor=west] at (2.45,2.3) {page II};
  \node[anchor=north west, inner sep=0pt] at (0.22,1.58) {%
    \sffamily\scriptsize\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.25}%
    \begin{tabular}{@{}lll@{}}
      \textcolor{black!55}{03} & \textcolor{black!55}{+\,horn} & \textcolor{black!55}{+\,box} \\
      \textbf{SHOE} & SHOEHORN & SHOEBOX \\
      \textbf{POST} & POSTHORN & POSTBOX \\
    \end{tabular}};
  \node[cs/word, text=black!55, anchor=west] at (0.2,0.05) {Both readings fit every local link.};

  \node[cs/title] at (4.9,4.08) {(b) Crossing clues fix a seal};
  \node[draw=csAccent, fill=csFill, line width=0.85pt, rounded corners=1.6pt, minimum width=1.05cm,
        minimum height=0.8cm, inner sep=1pt, align=center] (b0) at (7.3,1.95)
        {{\sffamily\footnotesize 10}\\[-1pt]{\sffamily\scriptsize\bfseries\color{csAccent}STONE}};
  \providecommand{\csst}{\textcolor{csAccent}{\textbf{STONE}}}
  \node[cs/sat] (bh) at (5.75,3.05) {\csicon{horn}\\HORN\csst};
  \node[cs/sat] (bf) at (8.85,3.05) {\csicon{fly}\\\csst FLY};
  \node[cs/sat] (bx) at (8.95,1.55) {\csicon{axe}\\\csst\ AXE};
  \node[cs/sat] (b4) at (8.25,0.35) {\tikz\node[cs/seal]{04};\\\csst FISH};
  \node[cs/sat] (b8) at (5.95,0.35) {\tikz\node[cs/seal]{08};\\\csst WARE};
  \draw[cs/arr] (bh) -- (b0);
  \draw[cs/arr] (b0) -- (bf);
  \draw[cs/arr] (b0) -- (bx);
  \draw[cs/arr] (b0) -- (b4);
  \draw[cs/arr] (b0) -- (b8);

  \node[cs/title] at (10.3,4.08) {(c) The RETURN loop closes uniquely};
  \def\csx{10.7}
  \def\csdx{1.2}
  \foreach \n/\w/\i/\r/\h in {
      01/HOUSE/0/0/0, 12/BOAT/1/0/0, 05/RACE/2/0/0, 14/HORSE/3/0/0, 03/SHOE/4/0/1,
      09/STRING/4/1/0, 15/BEAN/3/1/0, 06/POLE/2/1/0, 11/CAT/1/1/0, 04/FISH/0/1/0,
      13/TAIL/0/2/0, 07/WIND/1/2/0, 02/MILL/2/2/0, 10/STONE/3/2/1, 08/WARE/4/2/0} {
    \pgfmathsetmacro{\px}{\csx+\i*\csdx}
    \pgfmathsetmacro{\py}{3.2-\r*1.13}
    \ifnum\h=1
      \node[cs/hring] (c\n) at (\px,\py) {\n};
      \node[cs/hword, below=0.5pt] at (c\n.south) {\w};
    \else
      \node[cs/ring] (c\n) at (\px,\py) {\n};
      \node[cs/word, below=0.5pt] at (c\n.south) {\w};
    \fi
  }
  \foreach \a/\b in {01/12, 12/05, 05/14, 14/03, 09/15, 15/06, 06/11, 11/04, 13/07, 07/02, 02/10, 10/08}
    \draw[cs/arr] (c\a) -- (c\b);
  \draw[cs/arr] ($(c03.south)+(0,-0.3)$) -- (c09.north);
  \draw[cs/arr] ($(c04.south)+(0,-0.3)$) -- (c13.north);
  \draw[cs/arr, rounded corners=3pt] (c08.east) -- ++(0.38,0) |- ($(c01.north)+(0,0.28)$) -- (c01.north);
  \node[font=\sffamily\scriptsize, text=black!72] at (13.25,0.05)
    {01\,12\,05\,14\,03\,09\,15\,06\,11\,04\,13\,07\,02\,10\,08};
\end{tikzpicture}%
\endgroup%

